Decoding Communications with Partial Information

Machine language acquisition is often presented as a problem of imitation learning: there exists a community of language users from which a learner observes speech acts and attempts to decode the mappings between utterances and situations. However, an interesting consideration that is typically unaddressed is partial observability, i.e. the learner is assumed to see all relevant information. This paper explores relaxing this assumption, thereby posing a more challenging setting where such information needs to be inferred from knowledge of the environment, the actions taken, and messages sent. We see several motivating examples of this problem, demonstrate how they can be solved in a toy setting, and formally explore challenges that arise in more general settings. A learning-based algorithm is then presented to perform the decoding of private information to facilitate language acquisition.

==> figures/dec-pomdp-opt-strats-simple.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,276); %set diagram left start at 0, and has height of 276

%Rounded Rect [id:dp9038740125104978] 
\draw  [draw opacity=0][fill={rgb, 255:red, 130; green, 187; blue, 228 }  ,fill opacity=1 ][line width=3]  (45.5,86.56) .. controls (45.5,64.45) and (63.43,46.52) .. (85.54,46.52) -- (236.8,46.52) .. controls (258.92,46.52) and (276.84,64.45) .. (276.84,86.56) -- (276.84,206.7) .. controls (276.84,228.81) and (258.92,246.74) .. (236.8,246.74) -- (85.54,246.74) .. controls (63.43,246.74) and (45.5,228.81) .. (45.5,206.7) -- cycle ;
%Shape: Polygon [id:ds9489388130117073] 
\draw  [draw opacity=0][fill={rgb, 255:red, 198; green, 236; blue, 158 }  ,fill opacity=1 ] (181.42,154.18) -- (170.41,155.82) -- (180.01,143.64) -- (190.32,123.95) -- (201.57,73.57) -- (211.93,46.24) -- (249.85,48.03) -- (268.59,61.15) -- (277.03,81.3) -- (277.5,199.18) -- (275.86,216.75) -- (268.36,232.46) -- (254.53,242.77) -- (239.54,247.22) -- (222.43,205.04) -- (207.9,177.15) -- (193.61,160.04) -- cycle ;
%Curve Lines [id:da5233897963950098] 
\draw [color={rgb, 255:red, 161; green, 216; blue, 99 }  ,draw opacity=1 ][line width=3]  [dash pattern={on 3.38pt off 3.27pt}]  (246.47,114.01) .. controls (250.97,81.39) and (215.79,88.08) .. (198.92,85.83) ;
%Curve Lines [id:da32046866436442056] 
\draw [color={rgb, 255:red, 99; green, 139; blue, 182 }  ,draw opacity=1 ][line width=3]  [dash pattern={on 3.38pt off 3.27pt}]  (122.36,208.01) .. controls (137.99,226.13) and (202.04,189.26) .. (209.85,246.13) ;
%Shape: Polygon Curved [id:ds2227634030718617] 
\draw  [draw opacity=0][fill={rgb, 255:red, 238; green, 206; blue, 155 }  ,fill opacity=1 ] (85.54,46.52) .. controls (90.98,45.96) and (123.16,44.36) .. (153.86,45.77) .. controls (184.56,47.17) and (219.43,44.6) .. (211.23,47.64) .. controls (203.03,50.69) and (194.54,135.91) .. (171.11,152.31) .. controls (147.67,168.71) and (143.46,174.1) .. (106.9,129.34) .. controls (70.34,84.58) and (48.55,87.16) .. (47.61,86.69) .. controls (46.67,86.22) and (43.39,86.22) .. (48.78,69.59) .. controls (54.17,52.95) and (80.11,47.08) .. (85.54,46.52) -- cycle ;
%Curve Lines [id:da7174137525286919] 
\draw [color={rgb, 255:red, 212; green, 176; blue, 131 }  ,draw opacity=1 ][line width=3]  [dash pattern={on 3.38pt off 3.27pt}]  (127.99,150.2) .. controls (127.99,130.2) and (140.67,75.71) .. (192.04,115.83) ;
%Curve Lines [id:da597760035941967] 
\draw [color={rgb, 255:red, 83; green, 83; blue, 83 }  ,draw opacity=1 ][line width=3]    (163.98,159.38) .. controls (201.48,131.26) and (189.11,92.64) .. (211.23,47.64) ;
%Shape: Ellipse [id:dp07161255840533487] 
\draw  [draw opacity=0][fill={rgb, 255:red, 99; green, 139; blue, 182 }  ,fill opacity=1 ] (93.67,199.12) .. controls (93.67,188.55) and (102.24,179.99) .. (112.8,179.99) .. controls (123.36,179.99) and (131.93,188.55) .. (131.93,199.12) .. controls (131.93,209.68) and (123.36,218.25) .. (112.8,218.25) .. controls (102.24,218.25) and (93.67,209.68) .. (93.67,199.12) -- cycle ;
%Curve Lines [id:da5578998615739232] 
\draw [color={rgb, 255:red, 99; green, 139; blue, 182 }  ,draw opacity=1 ][line width=3]  [dash pattern={on 3.38pt off 3.27pt}]  (46.75,210.82) .. controls (86.43,208.32) and (124.24,191.76) .. (127.68,153.95) ;
%Shape: Ellipse [id:dp2913651711497043] 
\draw  [draw opacity=0][fill={rgb, 255:red, 212; green, 176; blue, 131 }  ,fill opacity=1 ] (125.92,94.51) .. controls (125.92,83.94) and (134.48,75.38) .. (145.04,75.38) .. controls (155.61,75.38) and (164.17,83.94) .. (164.17,94.51) .. controls (164.17,105.07) and (155.61,113.63) .. (145.04,113.63) .. controls (134.48,113.63) and (125.92,105.07) .. (125.92,94.51) -- cycle ;
%Shape: Circle [id:dp7091557447461934] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 216; blue, 99 }  ,fill opacity=1 ] (225.28,127.5) .. controls (225.28,116.94) and (233.84,108.38) .. (244.41,108.38) .. controls (254.97,108.38) and (263.53,116.94) .. (263.53,127.5) .. controls (263.53,138.07) and (254.97,146.63) .. (244.41,146.63) .. controls (233.84,146.63) and (225.28,138.07) .. (225.28,127.5) -- cycle ;
%Curve Lines [id:da4032463319343049] 
\draw [color={rgb, 255:red, 161; green, 216; blue, 99 }  ,draw opacity=1 ][line width=3]  [dash pattern={on 3.38pt off 3.27pt}]  (217.98,195) .. controls (254.72,194.62) and (232.04,170.2) .. (241.1,146.76) ;
%Curve Lines [id:da510016384656196] 
\draw [color={rgb, 255:red, 212; green, 176; blue, 131 }  ,draw opacity=1 ][line width=3]  [dash pattern={on 3.38pt off 3.27pt}]  (137.36,89.26) .. controls (141.86,56.64) and (95.37,73.14) .. (95.37,48.02) ;
%Curve Lines [id:da39745260578784136] 
\draw [color={rgb, 255:red, 83; green, 83; blue, 83 }  ,draw opacity=1 ][line width=3]    (45.5,86.56) .. controls (97.99,87.01) and (126.49,187.5) .. (163.98,159.38) ;
%Curve Lines [id:da8807875124709639] 
\draw [color={rgb, 255:red, 83; green, 83; blue, 83 }  ,draw opacity=1 ][line width=3]    (163.98,159.38) .. controls (201.48,131.26) and (229.6,224.99) .. (238.97,245.99) ;
%Rounded Rect [id:dp46769483257708555] 
\draw  [color={rgb, 255:red, 49; green, 49; blue, 49 }  ,draw opacity=1 ][line width=3]  (45.5,86.56) .. controls (45.5,64.45) and (63.43,46.52) .. (85.54,46.52) -- (236.8,46.52) .. controls (258.92,46.52) and (276.84,64.45) .. (276.84,86.56) -- (276.84,206.7) .. controls (276.84,228.81) and (258.92,246.74) .. (236.8,246.74) -- (85.54,246.74) .. controls (63.43,246.74) and (45.5,228.81) .. (45.5,206.7) -- cycle ;

% Text Node
% \draw (311.2,26.4) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
% \forall i:\ \boldsymbol{\Pi }_{i}^{*} \subseteq \boldsymbol{\Pi }^{*}\\
% \forall i,j:\ \boldsymbol{\Pi }_{i}^{*} \cap \boldsymbol{\Pi }_{j}^{*} =\emptyset 
% \end{array}$};
% Text Node
\draw (146.6,25.6) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\boldsymbol{\Pi }^{*}$};
% Text Node
\draw (134.21,87.47) node [anchor=north west][inner sep=0.75pt] [font=\Large]   {$\boldsymbol{\Pi }_{1}^{*}$};
% Text Node
\draw (101.96,192.08) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\boldsymbol{\Pi }_{2}^{*}$};
% Text Node
\draw (233.57,120.09) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\boldsymbol{\Pi }_{3}^{*}$};
% Text Node
\draw (137.89,130.68) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {${\boldsymbol{\Pi }_{1}}^{*'} $};
% Text Node
\draw (159.48,61.69) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {${\boldsymbol{\Pi }_{1}}^{*''} $};
% Text Node
\draw (79.49,81.18) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {${\boldsymbol{\Pi }_{1}}^{*'''} $};
% Text Node
\draw (139.89,225.29) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {${\boldsymbol{\Pi }_{2}}^{*'} $};
% Text Node
\draw (64.25,155.8) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {${\boldsymbol{\Pi }_{2}}^{*''} $};
% Text Node
\draw (239.32,191.98) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {${\boldsymbol{\Pi }_{3}}^{*'} $};
% Text Node
\draw (190.93,136.68) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {${\boldsymbol{\Pi }_{3}}^{*''}$};
% Text Node
% \draw (311,94.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {Environment strategies:\\$\displaystyle  \begin{array}{{>{\displaystyle}l}}
% \forall \boldsymbol{\pi } ,\boldsymbol{\pi } '\in \boldsymbol{\Pi }_{i}^{*} :\\
% \boldsymbol{\pi } \ \stackrel{e}{\equiv } \ \boldsymbol{\pi } '
% \end{array}$};
% % Text Node
% \draw (311,179.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {Communication strategies:\\$\displaystyle  \begin{array}{{>{\displaystyle}l}}
% \forall \boldsymbol{\pi } ,\boldsymbol{\pi } '\in \boldsymbol{\Pi }_{i}^{*} ':\\
% \boldsymbol{\pi } \ \stackrel{c}{\equiv } \ \boldsymbol{\pi } '
% \end{array}$};
% % Text Node
\draw (140.86,180.16) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\boldsymbol{\Pi }^{*'''}_{2} $};


\end{tikzpicture}

